Secure Integrated Sensing and Communication

This work considers the problem of mitigating information leakage between communication and sensing in systems jointly performing both operations. Specifically, a discrete memoryless state-dependent broadcast channel model is studied in which (i) the presence of feedback enables a transmitter to convey information, while simultaneously performing channel state estimation; (ii) one of the receivers is treated as an eavesdropper whose state should be estimated but which should remain oblivious to part of the transmitted information. The model abstracts the challenges behind security for joint communication and sensing if one views the channel state as a key attribute, e.g., location. For independent and identically distributed states, perfect output feedback, and when part of the transmitted message should be kept secret, a partial characterization of the secrecy-distortion region is developed. The characterization is exact when the broadcast channel is either physically-degraded or reversely-physically-degraded. The partial characterization is also extended to the situation in which the entire transmitted message should be kept secret. The benefits of a joint approach compared to separation-based secure communication and state-sensing methods are illustrated with binary joint communication and sensing models.

==> Example1plot3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.055cm,
height=5.024cm,
at={(0.09cm,-0.024cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$D_1$},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}, at={(-0.15,0.21)}},
ylabel={$D_2$},
ticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
zmin=0,
zmax=0.2,
zlabel style={font=\color{white!15!black}, at={(-0.2,0.6)}},
zlabel={$R$},
view={-12.2999999679186}{27.5964963635153},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.333,0.26)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=red, dotted, line width=6.0pt]
 table[row sep=crcr] {%
0	0	nan\\
0.000174999999999981	6.82499999999925e-05	0.00121394516290004\\
0.00035	0.0001365	0.00223215022045839\\
0.000524999999999981	0.000204749999999993	0.00317643040552827\\
0.000700000000000001	0.000273	0.00407267887251919\\
0.000874999999999981	0.000341249999999993	0.00493319312228008\\
0.00105	0.0004095	0.00576521620942817\\
0.00122499999999998	0.000477749999999993	0.00657353408978193\\
0.0014	0.000546	0.00736154832704474\\
0.00157499999999998	0.000614249999999993	0.00813180225924164\\
0.00175	0.000682500000000001	0.00888627001361001\\
0.00192499999999998	0.000750749999999993	0.00962652865093378\\
0.0021	0.000819000000000001	0.0103538671643997\\
0.00227499999999998	0.000887249999999993	0.0110693588852504\\
0.00245	0.000955500000000001	0.0117739114765914\\
0.00262499999999998	0.00102374999999999	0.0124683025708625\\
0.0028	0.001092	0.0131532058626275\\
0.00297499999999998	0.00116024999999999	0.0138292106535103\\
0.00315	0.0012285	0.0144968367830899\\
0.00332499999999998	0.00129674999999999	0.0151565462320989\\
0.0035	0.001365	0.0158087522764766\\
0.00367499999999998	0.00143324999999999	0.0164538268063298\\
0.00385	0.0015015	0.0170921062478719\\
0.00402499999999998	0.00156974999999999	0.0177238964065889\\
0.0042	0.001638	0.0183494764666538\\
0.00437499999999998	0.00170624999999999	0.0189691023227112\\
0.00455	0.0017745	0.0195830093778018\\
0.00472499999999998	0.00184274999999999	0.0201914149102563\\
0.0049	0.001911	0.0207945200895058\\
0.00507499999999998	0.00197924999999999	0.0213925117035857\\
0.00525	0.0020475	0.0219855636481112\\
0.00542499999999999	0.00211574999999999	0.0225738382165221\\
0.0056	0.002184	0.0231574872236924\\
0.00577499999999999	0.00225224999999999	0.0237366529889634\\
0.00595	0.0023205	0.024311469199927\\
0.00612499999999999	0.00238874999999999	0.0248820616745065\\
0.00630000000000001	0.002457	0.0254485490358814\\
0.00647499999999999	0.00252524999999999	0.0260110433123682\\
0.00665000000000001	0.0025935	0.0265696504724084\\
0.00682499999999999	0.00266174999999999	0.0271244709032064\\
0.00700000000000001	0.00273	0.027675599840249\\
0.00717499999999999	0.00279825	0.0282231277538485\\
0.00735000000000001	0.0028665	0.0287671406979553\\
0.00752499999999999	0.00293475	0.0293077206257328\\
0.00770000000000001	0.003003	0.0298449456757642\\
0.00787499999999999	0.00307125	0.0303788904322265\\
0.00805000000000001	0.0031395	0.0309096261619302\\
0.00822499999999999	0.00320775	0.0314372210307363\\
0.00840000000000001	0.003276	0.0319617403015497\\
0.00857499999999999	0.00334425	0.0324832465158046\\
0.00875000000000001	0.0034125	0.0330017996601317\\
0.00892499999999999	0.00348075	0.0335174573196851\\
0.00910000000000001	0.003549	0.0340302748194417\\
0.00927499999999999	0.00361725	0.0345403053546261\\
0.00945000000000001	0.0036855	0.0350476001112906\\
0.00962499999999999	0.00375375	0.0355522083779592\\
0.00980000000000001	0.003822	0.0360541776491514\\
0.00997499999999999	0.00389025	0.0365535537215072\\
0.01015	0.0039585	0.0370503807831674\\
0.010325	0.00402675	0.0375447014969857\\
0.0105	0.004095	0.0380365570780992\\
0.010675	0.00416325	0.0385259873663261\\
0.01085	0.0042315	0.0390130308938149\\
0.011025	0.00429975	0.0394977249483274\\
0.0112	0.004368	0.0399801056325047\\
0.011375	0.00443625	0.0404602079194257\\
0.01155	0.0045045	0.0409380657047486\\
0.011725	0.00457275	0.0414137118556895\\
0.0119	0.004641	0.0418871782570779\\
0.012075	0.00470925	0.0423584958547012\\
0.01225	0.0047775	0.0428276946961374\\
0.012425	0.00484575	0.0432948039692528\\
0.0126	0.004914	0.0437598520385317\\
0.012775	0.00498225	0.0442228664793861\\
0.01295	0.0050505	0.0446838741105864\\
0.013125	0.00511875	0.0451429010249376\\
0.0133	0.005187	0.0455999726183204\\
0.013475	0.00525525	0.0460551136172025\\
0.01365	0.00532350000000001	0.0465083481047214\\
0.013825	0.00539175	0.0469596995454288\\
0.014	0.00546000000000001	0.0474091908087823\\
0.014175	0.00552825	0.0478568441914621\\
0.01435	0.00559650000000001	0.0483026814385859\\
0.014525	0.00566475	0.0487467237638882\\
0.0147	0.00573300000000001	0.0491889918689278\\
0.014875	0.00580125	0.0496295059613791\\
0.01505	0.00586950000000001	0.0500682857724651\\
0.015225	0.00593775	0.0505053505735758\\
0.0154	0.00600600000000001	0.0509407191921265\\
0.015575	0.00607425	0.0513744100266915\\
0.01575	0.00614250000000001	0.0518064410614607\\
0.015925	0.00621075	0.0522368298800507\\
0.0161	0.00627900000000001	0.0526655936787116\\
0.016275	0.00634725	0.0530927492789569\\
0.01645	0.00641550000000001	0.0535183131396526\\
0.016625	0.00648375	0.0539423013685891\\
0.0168	0.00655200000000001	0.054364729733569\\
0.016975	0.00662025	0.0547856136730294\\
0.01715	0.00668850000000001	0.0552049683062295\\
0.017325	0.00675675	0.0556228084430192\\
0.0175	0.00682500000000001	0.0560391485932159\\
0.017675	0.00689325	0.0564540029756037\\
0.01785	0.00696150000000001	0.056867385526578\\
0.018025	0.00702975	0.0572793099084494\\
0.0182	0.00709800000000001	0.0576897895174274\\
0.018375	0.00716625	0.058098837491294\\
0.01855	0.00723450000000001	0.0585064667167879\\
0.018725	0.00730275	0.0589126898367077\\
0.0189	0.00737100000000001	0.0593175192567515\\
0.019075	0.00743925	0.0597209671521009\\
0.01925	0.00750750000000001	0.0601230454737661\\
0.019425	0.00757575	0.0605237659546974\\
0.0196	0.00764400000000001	0.0609231401156792\\
0.019775	0.00771225	0.0613211792710109\\
0.01995	0.00778050000000001	0.0617178945339888\\
0.020125	0.00784875	0.0621132968221942\\
0.0203	0.00791700000000001	0.0625073968625985\\
0.020475	0.00798525	0.0629002051964915\\
0.02065	0.00805350000000001	0.0632917321842421\\
0.020825	0.00812175	0.0636819880098963\\
0.021	0.00819000000000001	0.0640709826856221\\
0.021175	0.00825825	0.0644587260560049\\
0.02135	0.00832649999999999	0.0648452278022022\\
0.021525	0.00839475	0.0652304974459611\\
0.0217	0.00846300000000001	0.0656145443535048\\
0.021875	0.00853125	0.0659973777392953\\
0.02205	0.00859949999999999	0.0663790066696744\\
0.022225	0.00866775	0.0667594400663893\\
0.0224	0.00873600000000001	0.0671386867100071\\
0.022575	0.00880425	0.0675167552432232\\
0.02275	0.00887249999999999	0.0678936541740666\\
0.022925	0.00894075	0.0682693918790065\\
0.0231	0.00900900000000001	0.0686439766059642\\
0.023275	0.00907725	0.0690174164772335\\
0.02345	0.00914549999999999	0.0693897194923141\\
0.023625	0.00921375	0.0697608935306592\\
0.0238	0.00928200000000001	0.0701309463543425\\
0.023975	0.00935025	0.0704998856106463\\
0.02415	0.00941849999999999	0.0708677188345746\\
0.024325	0.00948675	0.0712344534512929\\
0.0245	0.00955500000000001	0.0716000967784976\\
0.024675	0.00962325	0.0719646560287182\\
0.02485	0.00969149999999999	0.0723281383115541\\
0.025025	0.00975975	0.0726905506358481\\
0.0252	0.00982800000000001	0.0730518999117991\\
0.025375	0.00989625	0.0734121929530165\\
0.02555	0.00996449999999999	0.0737714364785176\\
0.025725	0.01003275	0.0741296371146706\\
0.0259	0.010101	0.0744868013970837\\
0.026075	0.01016925	0.0748429357724451\\
0.02625	0.0102375	0.0751980466003112\\
0.026425	0.01030575	0.0755521401548494\\
0.0266	0.010374	0.0759052226265328\\
0.026775	0.01044225	0.0762573001237918\\
0.02695	0.0105105	0.0766083786746213\\
0.027125	0.01057875	0.0769584642281475\\
0.0273	0.010647	0.0773075626561526\\
0.027475	0.01071525	0.0776556797545619\\
0.02765	0.0107835	0.0780028212448922\\
0.027825	0.01085175	0.0783489927756639\\
0.028	0.01092	0.0786941999237769\\
0.028175	0.01098825	0.0790384481958533\\
0.02835	0.0110565	0.0793817430295455\\
0.028525	0.01112475	0.0797240897948129\\
0.0287	0.011193	0.0800654937951665\\
0.028875	0.01126125	0.0804059602688841\\
0.02905	0.0113295	0.0807454943901947\\
0.029225	0.01139775	0.0810841012704362\\
0.0294	0.011466	0.0814217859591831\\
0.029575	0.01153425	0.0817585534453498\\
0.02975	0.0116025	0.0820944086582652\\
0.029925	0.01167075	0.0824293564687247\\
0.0301	0.011739	0.0827634016900153\\
0.030275	0.01180725	0.0830965490789182\\
0.03045	0.0118755	0.0834288033366874\\
0.030625	0.01194375	0.0837601691100071\\
0.0308	0.012012	0.0840906509919252\\
0.030975	0.01208025	0.0844202535227678\\
0.03115	0.0121485	0.0847489811910309\\
0.031325	0.01221675	0.085076838434254\\
0.0315	0.012285	0.0854038296398726\\
0.031675	0.01235325	0.0857299591460531\\
0.03185	0.0124215	0.0860552312425078\\
0.032025	0.01248975	0.0863796501712936\\
0.0322	0.012558	0.0867032201275914\\
0.032375	0.01262625	0.0870259452604706\\
0.03255	0.0126945	0.0873478296736355\\
0.032725	0.01276275	0.087668877426156\\
0.0329	0.012831	0.0879890925331832\\
0.033075	0.01289925	0.0883084789666493\\
0.03325	0.0129675	0.0886270406559528\\
0.033425	0.01303575	0.0889447814886291\\
0.0336	0.013104	0.0892617053110074\\
0.033775	0.01317225	0.0895778159288539\\
0.03395	0.0132405	0.089893117108001\\
0.034125	0.01330875	0.0902076125749646\\
0.0343	0.013377	0.0905213060175476\\
0.034475	0.01344525	0.0908342010854323\\
0.03465	0.0135135	0.0911463013907594\\
0.034825	0.01358175	0.0914576105086967\\
0.035	0.01365	0.0917681319779949\\
0.035175	0.01371825	0.0920778693015341\\
0.03535	0.0137865	0.0923868259468573\\
0.035525	0.01385475	0.0926950053466951\\
0.0357	0.013923	0.0930024108994793\\
0.035875	0.01399125	0.0933090459698463\\
0.03605	0.0140595	0.0936149138891308\\
0.036225	0.01412775	0.0939200179558507\\
0.0364	0.014196	0.0942243614361807\\
0.036575	0.01426425	0.0945279475644194\\
0.03675	0.0143325	0.0948307795434449\\
0.036925	0.01440075	0.0951328605451637\\
0.0371	0.014469	0.0954341937109495\\
0.037275	0.01453725	0.0957347821520756\\
0.03745	0.0146055	0.0960346289501369\\
0.037625	0.01467375	0.0963337371574659\\
0.0378	0.014742	0.09663210979754\\
0.037975	0.01481025	0.0969297498653817\\
0.03815	0.0148785	0.0972266603279508\\
0.038325	0.01494675	0.0975228441245304\\
0.0385	0.015015	0.0978183041671048\\
0.038675	0.01508325	0.0981130433407314\\
0.03885	0.0151515	0.0984070645039047\\
0.039025	0.01521975	0.0987003704889156\\
0.0392	0.015288	0.0989929641022023\\
0.039375	0.01535625	0.0992848481246962\\
0.03955	0.0154245	0.099576025312161\\
0.039725	0.01549275	0.0998664983955263\\
0.0399	0.015561	0.100156270081215\\
0.040075	0.01562925	0.100445343051464\\
0.04025	0.0156975	0.100733719964643\\
0.040425	0.01576575	0.101021403455563\\
0.0406	0.015834	0.101308396135779\\
0.040775	0.01590225	0.101594700593896\\
0.04095	0.0159705	0.101880319395859\\
0.041125	0.01603875	0.102165255085245\\
0.0413	0.016107	0.102449510183548\\
0.041475	0.01617525	0.102733087190456\\
0.04165	0.0162435	0.103015988584129\\
0.041825	0.01631175	0.103298216821469\\
0.042	0.01638	0.103579774338389\\
0.042175	0.01644825	0.103860663550067\\
0.04235	0.0165165	0.104140886851212\\
0.042525	0.01658475	0.10442044661631\\
0.0427	0.016653	0.10469934519988\\
0.042875	0.01672125	0.104977584936711\\
0.04305	0.0167895	0.105255168142109\\
0.043225	0.01685775	0.105532097112131\\
0.0434	0.016926	0.105808374123819\\
0.043575	0.01699425	0.106084001435428\\
0.04375	0.0170625	0.106358981286655\\
0.043925	0.01713075	0.106633315898855\\
0.0441	0.017199	0.106907007475267\\
0.044275	0.01726725	0.107180058201223\\
0.04445	0.0173355	0.10745247024436\\
0.044625	0.01740375	0.107724245754834\\
0.0448	0.017472	0.107995386865518\\
0.044975	0.01754025	0.108265895692208\\
0.04515	0.0176085	0.108535774333819\\
0.045325	0.01767675	0.108805024872584\\
0.0455	0.017745	0.109073649374244\\
0.045675	0.01781325	0.109341649888235\\
0.04585	0.0178815	0.109609028447882\\
0.046025	0.01794975	0.109875787070577\\
0.0462	0.018018	0.110141927757961\\
0.046375	0.01808625	0.110407452496104\\
0.04655	0.0181545	0.110672363255677\\
0.046725	0.01822275	0.110936661992131\\
0.0469	0.018291	0.111200350645861\\
0.047075	0.01835925	0.111463431142378\\
0.04725	0.0184275	0.111725905392471\\
0.047425	0.01849575	0.111987775292376\\
0.0476	0.018564	0.112249042723926\\
0.047775	0.01863225	0.112509709554721\\
0.04795	0.0187005	0.112769777638275\\
0.048125	0.01876875	0.113029248814173\\
0.0483	0.018837	0.113288124908223\\
0.048475	0.01890525	0.113546407732601\\
0.04865	0.0189735	0.113804099086005\\
0.048825	0.01904175	0.114061200753792\\
0.049	0.01911	0.114317714508126\\
0.049175	0.01917825	0.114573642108117\\
0.04935	0.0192465	0.11482898529996\\
0.049525	0.01931475	0.115083745817071\\
0.0497	0.019383	0.115337925380221\\
0.049875	0.01945125	0.115591525697672\\
0.05005	0.0195195	0.115844548465305\\
0.050225	0.01958775	0.116096995366751\\
0.0504	0.019656	0.116348868073517\\
0.050575	0.01972425	0.116600168245112\\
0.05075	0.0197925	0.116850897529172\\
0.050925	0.01986075	0.11710105756158\\
0.0511	0.019929	0.11735064996659\\
0.051275	0.01999725	0.117599676356941\\
0.05145	0.0200655	0.117848138333979\\
0.051625	0.02013375	0.118096037487767\\
0.0518	0.020202	0.118343375397207\\
0.051975	0.02027025	0.118590153630143\\
0.05215	0.0203385	0.118836373743481\\
0.052325	0.02040675	0.119082037283293\\
0.0525	0.020475	0.119327145784924\\
0.052675	0.02054325	0.119571700773105\\
0.05285	0.0206115	0.11981570376205\\
0.053025	0.02067975	0.120059156255567\\
0.0532	0.020748	0.120302059747156\\
0.053375	0.02081625	0.12054441572011\\
0.05355	0.0208845	0.120786225647619\\
0.053725	0.02095275	0.121027490992863\\
0.0539	0.021021	0.121268213209111\\
0.054075	0.02108925	0.12150839373982\\
0.05425	0.0211575	0.121748034018725\\
0.054425	0.02122575	0.121987135469934\\
0.0546	0.021294	0.122225699508023\\
0.054775	0.02136225	0.122463727538123\\
0.05495	0.0214305	0.12270122095601\\
0.055125	0.02149875	0.122938181148198\\
0.0553	0.021567	0.123174609492023\\
0.055475	0.02163525	0.123410507355728\\
0.05565	0.0217035	0.123645876098553\\
0.055825	0.02177175	0.123880717070816\\
0.056	0.02184	0.124115031613996\\
0.056175	0.02190825	0.12434882106082\\
0.05635	0.0219765	0.124582086735335\\
0.056525	0.02204475	0.124814829952998\\
0.0567	0.022113	0.125047052020749\\
0.056875	0.02218125	0.125278754237091\\
0.05705	0.0222495	0.125509937892168\\
0.057225	0.02231775	0.125740604267838\\
0.0574	0.022386	0.125970754637754\\
0.057575	0.02245425	0.126200390267433\\
0.05775	0.0225225	0.126429512414334\\
0.057925	0.02259075	0.126658122327924\\
0.0581	0.022659	0.12688622124976\\
0.058275	0.02272725	0.127113810413549\\
0.05845	0.0227955	0.127340891045225\\
0.058625	0.02286375	0.127567464363016\\
0.0588	0.022932	0.127793531577512\\
0.058975	0.02300025	0.128019093891735\\
0.05915	0.0230685	0.1282441525012\\
0.059325	0.02313675	0.128468708593989\\
0.0595	0.023205	0.128692763350809\\
0.059675	0.02327325	0.12891631794506\\
0.05985	0.0233415	0.129139373542897\\
0.060025	0.02340975	0.129361931303297\\
0.0602	0.023478	0.129583992378114\\
0.060375	0.02354625	0.129805557912146\\
0.06055	0.0236145	0.130026629043196\\
0.060725	0.02368275	0.130247206902126\\
0.0609	0.023751	0.130467292612925\\
0.061075	0.02381925	0.130686887292759\\
0.06125	0.0238875	0.130905992052037\\
0.061425	0.02395575	0.13112460799446\\
0.0616	0.024024	0.131342736217086\\
0.061775	0.02409225	0.13156037781038\\
0.06195	0.0241605	0.13177753385827\\
0.062125	0.02422875	0.131994205438207\\
0.0623	0.024297	0.132210393621212\\
0.062475	0.02436525	0.132426099471933\\
0.06265	0.0244335	0.1326413240487\\
0.062825	0.02450175	0.132856068403571\\
0.063	0.02457	0.133070333582392\\
0.063175	0.02463825	0.133284120624841\\
0.06335	0.0247065	0.133497430564482\\
0.063525	0.02477475	0.133710264428814\\
0.0637	0.024843	0.133922623239323\\
0.063875	0.02491125	0.134134508011527\\
0.06405	0.0249795	0.134345919755026\\
0.064225	0.02504775	0.134556859473552\\
0.0644	0.025116	0.134767328165011\\
0.064575	0.02518425	0.134977326821538\\
0.06475	0.0252525	0.135186856429535\\
0.064925	0.02532075	0.135395917969721\\
0.0651	0.025389	0.135604512417178\\
0.065275	0.02545725	0.135812640741392\\
0.06545	0.0255255	0.136020303906303\\
0.065625	0.02559375	0.136227502870344\\
0.0658	0.025662	0.136434238586486\\
0.065975	0.02573025	0.136640512002281\\
0.06615	0.0257985	0.136846324059906\\
0.066325	0.02586675	0.137051675696202\\
0.0665	0.025935	0.137256567842717\\
0.066675	0.02600325	0.137461001425748\\
0.06685	0.0260715	0.137664977366381\\
0.067025	0.02613975	0.137868496580532\\
0.0672	0.026208	0.138071559978984\\
0.067375	0.02627625	0.138274168467431\\
0.06755	0.0263445	0.138476322946513\\
0.067725	0.02641275	0.138678024311856\\
0.0679	0.026481	0.138879273454111\\
0.068075	0.02654925	0.139080071258993\\
0.06825	0.0266175	0.139280418607314\\
0.068425	0.02668575	0.139480316375023\\
0.0686	0.026754	0.139679765433244\\
0.068775	0.02682225	0.139878766648311\\
0.06895	0.0268905	0.140077320881801\\
0.069125	0.02695875	0.140275428990574\\
0.0693	0.027027	0.140473091826807\\
0.069475	0.02709525	0.140670310238026\\
0.06965	0.0271635	0.140867085067146\\
0.069825	0.02723175	0.141063417152499\\
0.07	0.0273	0.141259307327872\\
0.070175	0.02736825	0.141454756422538\\
0.07035	0.0274365	0.141649765261292\\
0.070525	0.02750475	0.14184433466448\\
0.0707	0.027573	0.142038465448035\\
0.070875	0.02764125	0.142232158423507\\
0.07105	0.0277095	0.142425414398096\\
0.071225	0.02777775	0.142618234174681\\
0.0714	0.027846	0.142810618551856\\
0.071575	0.02791425	0.143002568323956\\
0.07175	0.0279825	0.14319408428109\\
0.071925	0.02805075	0.143385167209171\\
0.0721	0.028119	0.143575817889946\\
0.072275	0.02818725	0.143766037101026\\
0.07245	0.0282555	0.143955825615913\\
0.072625	0.02832375	0.144145184204033\\
0.0728	0.028392	0.144334113630763\\
0.072975	0.02846025	0.144522614657459\\
0.07315	0.0285285	0.144710688041483\\
0.073325	0.02859675	0.144898334536235\\
0.0735	0.028665	0.145085554891178\\
0.073675	0.02873325	0.145272349851866\\
0.07385	0.0288015	0.14545872015997\\
0.074025	0.02886975	0.145644666553308\\
0.0742	0.028938	0.145830189765868\\
0.074375	0.02900625	0.146015290527837\\
0.07455	0.0290745	0.146199969565627\\
0.074725	0.02914275	0.1463842276019\\
0.0749	0.029211	0.146568065355594\\
0.075075	0.02927925	0.146751483541948\\
0.07525	0.0293475	0.146934482872529\\
0.075425	0.02941575	0.147117064055255\\
0.0756	0.029484	0.147299227794419\\
0.075775	0.02955225	0.147480974790719\\
0.07595	0.0296205	0.147662305741275\\
0.076125	0.02968875	0.147843221339656\\
0.0763	0.029757	0.148023722275907\\
0.076475	0.02982525	0.148203809236567\\
0.07665	0.0298935	0.148383482904698\\
0.076825	0.02996175	0.148562743959902\\
0.077	0.03003	0.148741593078351\\
0.077175	0.03009825	0.148920030932803\\
0.07735	0.0301665	0.149098058192631\\
0.077525	0.03023475	0.149275675523838\\
0.0777	0.030303	0.149452883589087\\
0.077875	0.03037125	0.149629683047717\\
0.07805	0.0304395	0.149806074555767\\
0.078225	0.03050775	0.149982058765999\\
0.0784	0.030576	0.150157636327916\\
0.078575	0.03064425	0.150332807887785\\
0.07875	0.0307125	0.150507574088659\\
0.078925	0.03078075	0.150681935570397\\
0.0791	0.030849	0.150855892969684\\
0.079275	0.03091725	0.151029446920049\\
0.07945	0.0309855	0.151202598051892\\
0.079625	0.03105375	0.151375346992499\\
0.0798	0.031122	0.15154769436606\\
0.079975	0.03119025	0.151719640793696\\
0.08015	0.0312585	0.151891186893471\\
0.080325	0.03132675	0.152062333280414\\
0.0805	0.031395	0.152233080566543\\
0.080675	0.03146325	0.152403429360874\\
0.08085	0.0315315	0.152573380269449\\
0.081025	0.03159975	0.152742933895351\\
0.0812	0.031668	0.152912090838722\\
0.081375	0.03173625	0.153080851696781\\
0.08155	0.0318045	0.153249217063845\\
0.081725	0.03187275	0.153417187531345\\
0.0819	0.031941	0.153584763687844\\
0.082075	0.03200925	0.153751946119054\\
0.08225	0.0320775	0.153918735407856\\
0.082425	0.03214575	0.154085132134315\\
0.0826	0.032214	0.154251136875698\\
0.082775	0.03228225	0.154416750206492\\
0.08295	0.0323505	0.154581972698421\\
0.083125	0.03241875	0.154746804920459\\
0.0833	0.032487	0.154911247438853\\
0.083475	0.03255525	0.155075300817136\\
0.08365	0.0326235	0.155238965616143\\
0.083825	0.03269175	0.155402242394027\\
0.084	0.03276	0.155565131706279\\
0.084175	0.03282825	0.155727634105737\\
0.08435	0.0328965	0.155889750142612\\
0.084525	0.03296475	0.156051480364491\\
0.0847	0.033033	0.156212825316365\\
0.084875	0.03310125	0.156373785540636\\
0.08505	0.0331695	0.156534361577136\\
0.085225	0.03323775	0.15669455396314\\
0.0854	0.033306	0.156854363233385\\
0.085575	0.03337425	0.15701378992008\\
0.08575	0.0334425	0.157172834552924\\
0.085925	0.03351075	0.157331497659121\\
0.0861	0.033579	0.157489779763393\\
0.086275	0.03364725	0.157647681387995\\
0.08645	0.0337155	0.157805203052728\\
0.086625	0.03378375	0.157962345274956\\
0.0868	0.033852	0.158119108569619\\
0.086975	0.03392025	0.158275493449246\\
0.08715	0.0339885	0.15843150042397\\
0.087325	0.03405675	0.158587130001541\\
0.0875	0.034125	0.15874238268734\\
0.087675	0.03419325	0.158897258984393\\
0.08785	0.0342615	0.159051759393383\\
0.088025	0.03432975	0.159205884412667\\
0.0882	0.034398	0.159359634538282\\
0.088375	0.03446625	0.159513010263967\\
0.08855	0.0345345	0.15966601208117\\
0.088725	0.03460275	0.159818640479062\\
0.0889	0.034671	0.159970895944551\\
0.089075	0.03473925	0.160122778962295\\
0.08925	0.0348075	0.160274290014711\\
0.089425	0.03487575	0.160425429581994\\
0.0896	0.034944	0.160576198142121\\
0.089775	0.03501225	0.160726596170873\\
0.08995	0.0350805	0.160876624141837\\
0.090125	0.03514875	0.161026282526428\\
0.0903	0.035217	0.161175571793892\\
0.090475	0.03528525	0.161324492411324\\
0.09065	0.0353535	0.161473044843678\\
0.090825	0.03542175	0.161621229553779\\
0.091	0.03549	0.161769047002332\\
0.091175	0.03555825	0.16191649764794\\
0.09135	0.0356265	0.162063581947106\\
0.091525	0.03569475	0.162210300354254\\
0.0917	0.035763	0.162356653321734\\
0.091875	0.03583125	0.162502641299835\\
0.09205	0.0358995	0.162648264736797\\
0.092225	0.03596775	0.16279352407882\\
0.0924	0.036036	0.162938419770078\\
0.092575	0.03610425	0.163082952252725\\
0.09275	0.0361725	0.163227121966911\\
0.092925	0.03624075	0.16337092935079\\
0.0931	0.036309	0.163514374840531\\
0.093275	0.03637725	0.163657458870329\\
0.09345	0.0364455	0.163800181872413\\
0.093625	0.03651375	0.163942544277059\\
0.0938	0.036582	0.164084546512602\\
0.093975	0.03665025	0.164226189005441\\
0.09415	0.0367185	0.164367472180052\\
0.094325	0.03678675	0.164508396458998\\
0.0945	0.036855	0.164648962262941\\
0.094675	0.03692325	0.164789170010648\\
0.09485	0.0369915	0.164929020119001\\
0.095025	0.03705975	0.165068513003011\\
0.0952	0.037128	0.165207649075824\\
0.095375	0.03719625	0.165346428748732\\
0.09555	0.0372645	0.16548485243118\\
0.095725	0.03733275	0.165622920530779\\
0.0959	0.037401	0.165760633453315\\
0.096075	0.03746925	0.165897991602755\\
0.09625	0.0375375	0.16603499538126\\
0.096425	0.03760575	0.166171645189191\\
0.0966	0.037674	0.166307941425123\\
0.096775	0.03774225	0.166443884485846\\
0.09695	0.0378105	0.166579474766381\\
0.097125	0.03787875	0.166714712659988\\
0.0973	0.037947	0.166849598558172\\
0.097475	0.03801525	0.166984132850692\\
0.09765	0.0380835	0.167118315925573\\
0.097825	0.03815175	0.16725214816911\\
0.098	0.03822	0.167385629965882\\
0.098175	0.03828825	0.167518761698756\\
0.09835	0.0383565	0.167651543748897\\
0.098525	0.03842475	0.167783976495776\\
0.0987	0.038493	0.16791606031718\\
0.098875	0.03856125	0.168047795589217\\
0.09905	0.0386295	0.168179182686329\\
0.099225	0.03869775	0.168310221981294\\
0.0994	0.038766	0.168440913845241\\
0.099575	0.03883425	0.168571258647651\\
0.09975	0.0389025	0.168701256756371\\
0.099925	0.03897075	0.168830908537618\\
0.1001	0.039039	0.168960214355988\\
0.100275	0.03910725	0.169089174574465\\
0.10045	0.0391755	0.169217789554427\\
0.100625	0.03924375	0.169346059655653\\
0.1008	0.039312	0.169473985236335\\
0.100975	0.03938025	0.16960156665308\\
0.10115	0.0394485	0.169728804260921\\
0.101325	0.03951675	0.169855698413324\\
0.1015	0.039585	0.169982249462194\\
0.101675	0.03965325	0.170108457757883\\
0.10185	0.0397215	0.170234323649199\\
0.102025	0.03978975	0.170359847483412\\
0.1022	0.039858	0.170485029606259\\
0.102375	0.03992625	0.170609870361954\\
0.10255	0.0399945	0.170734370093195\\
0.102725	0.04006275	0.17085852914117\\
0.1029	0.040131	0.170982347845564\\
0.103075	0.04019925	0.171105826544567\\
0.10325	0.0402675	0.171228965574879\\
0.103425	0.04033575	0.171351765271719\\
0.1036	0.040404	0.17147422596883\\
0.103775	0.04047225	0.171596347998487\\
0.10395	0.0405405	0.171718131691504\\
0.104125	0.04060875	0.171839577377238\\
0.1043	0.040677	0.171960685383599\\
0.104475	0.04074525	0.172081456037056\\
0.10465	0.0408135	0.172201889662639\\
0.104825	0.04088175	0.172321986583953\\
0.105	0.04095	0.172441747123179\\
0.105175	0.04101825	0.172561171601081\\
0.10535	0.0410865	0.172680260337014\\
0.105525	0.04115475	0.17279901364893\\
0.1057	0.041223	0.172917431853383\\
0.105875	0.04129125	0.173035515265536\\
0.10605	0.0413595	0.173153264199168\\
0.106225	0.04142775	0.173270678966677\\
0.1064	0.041496	0.173387759879092\\
0.106575	0.04156425	0.173504507246072\\
0.10675	0.0416325	0.173620921375916\\
0.106925	0.04170075	0.173737002575569\\
0.1071	0.041769	0.173852751150629\\
0.107275	0.04183725	0.173968167405347\\
0.10745	0.0419055	0.174083251642639\\
0.107625	0.04197375	0.174198004164091\\
0.1078	0.042042	0.174312425269961\\
0.107975	0.04211025	0.17442651525919\\
0.10815	0.0421785	0.174540274429401\\
0.108325	0.04224675	0.174653703076911\\
0.1085	0.042315	0.174766801496735\\
0.108675	0.04238325	0.174879569982588\\
0.10885	0.0424515	0.174992008826895\\
0.109025	0.04251975	0.175104118320793\\
0.1092	0.042588	0.175215898754139\\
0.109375	0.04265625	0.175327350415516\\
0.10955	0.0427245	0.175438473592233\\
0.109725	0.04279275	0.175549268570337\\
0.1099	0.042861	0.175659735634616\\
0.110075	0.04292925	0.175769875068602\\
0.11025	0.0429975	0.175879687154577\\
0.110425	0.04306575	0.175989172173581\\
0.1106	0.043134	0.176098330405416\\
0.110775	0.04320225	0.176207162128648\\
0.11095	0.0432705	0.176315667620616\\
0.111125	0.04333875	0.176423847157435\\
0.1113	0.043407	0.176531701014001\\
0.111475	0.04347525	0.176639229463997\\
0.11165	0.0435435	0.176746432779899\\
0.111825	0.04361175	0.176853311232977\\
0.112	0.04368	0.176959865093303\\
0.112175	0.04374825	0.177066094629756\\
0.11235	0.0438165	0.177172000110024\\
0.112525	0.04388475	0.177277581800613\\
0.1127	0.043953	0.177382839966848\\
0.112875	0.04402125	0.177487774872879\\
0.11305	0.0440895	0.177592386781687\\
0.113225	0.04415775	0.177696675955087\\
0.1134	0.044226	0.177800642653733\\
0.113575	0.04429425	0.177904287137122\\
0.11375	0.0443625	0.178007609663601\\
0.113925	0.04443075	0.178110610490368\\
0.1141	0.044499	0.17821328987348\\
0.114275	0.04456725	0.178315648067855\\
0.11445	0.0446355	0.178417685327278\\
0.114625	0.04470375	0.178519401904402\\
0.1148	0.044772	0.178620798050759\\
0.114975	0.04484025	0.178721874016758\\
0.11515	0.0449085	0.178822630051692\\
0.115325	0.04497675	0.178923066403743\\
0.1155	0.045045	0.179023183319983\\
0.115675	0.04511325	0.179122981046384\\
0.11585	0.0451815	0.179222459827816\\
0.116025	0.04524975	0.179321619908056\\
0.1162	0.045318	0.179420461529787\\
0.116375	0.04538625	0.179518984934609\\
0.11655	0.0454545	0.179617190363037\\
0.116725	0.04552275	0.179715078054509\\
0.1169	0.045591	0.179812648247386\\
0.117075	0.04565925	0.179909901178961\\
0.11725	0.0457275	0.18000683708546\\
0.117425	0.04579575	0.180103456202045\\
0.1176	0.045864	0.180199758762822\\
0.117775	0.04593225	0.180295745000839\\
0.11795	0.0460005	0.180391415148096\\
0.118125	0.04606875	0.180486769435546\\
0.1183	0.046137	0.180581808093096\\
0.118475	0.04620525	0.180676531349618\\
0.11865	0.0462735	0.180770939432946\\
0.118825	0.04634175	0.180865032569881\\
0.119	0.04641	0.1809588109862\\
0.119175	0.04647825	0.181052274906652\\
0.11935	0.0465465	0.181145424554969\\
0.119525	0.04661475	0.181238260153862\\
0.1197	0.046683	0.181330781925032\\
0.119875	0.04675125	0.18142299008917\\
0.12005	0.0468195	0.18151488486596\\
0.120225	0.04688775	0.181606466474084\\
0.1204	0.046956	0.181697735131224\\
0.120575	0.04702425	0.18178869105407\\
0.12075	0.0470925	0.181879334458317\\
0.120925	0.04716075	0.181969665558672\\
0.1211	0.047229	0.182059684568859\\
0.121275	0.04729725	0.182149391701618\\
0.12145	0.0473655	0.182238787168713\\
0.121625	0.04743375	0.182327871180933\\
0.1218	0.047502	0.182416643948096\\
0.121975	0.04757025	0.182505105679049\\
0.12215	0.0476385	0.18259325658168\\
0.122325	0.04770675	0.18268109686291\\
0.1225	0.047775	0.182768626728706\\
0.122675	0.04784325	0.182855846384078\\
0.12285	0.0479115	0.182942756033086\\
0.123025	0.04797975	0.183029355878842\\
0.1232	0.048048	0.18311564612351\\
0.123375	0.04811625	0.183201626968315\\
0.12355	0.0481845	0.183287298613542\\
0.123725	0.04825275	0.183372661258542\\
0.1239	0.048321	0.18345771510173\\
0.124075	0.04838925	0.183542460340596\\
0.12425	0.0484575	0.183626897171701\\
0.124425	0.04852575	0.183711025790683\\
0.1246	0.048594	0.183794846392259\\
0.124775	0.04866225	0.183878359170232\\
0.12495	0.0487305	0.183961564317487\\
0.125125	0.04879875	0.184044462026\\
0.1253	0.048867	0.184127052486838\\
0.125475	0.04893525	0.184209335890163\\
0.12565	0.0490035	0.184291312425234\\
0.125825	0.04907175	0.184372982280411\\
0.126	0.04914	0.184454345643158\\
0.126175	0.04920825	0.184535402700043\\
0.12635	0.0492765	0.184616153636746\\
0.126525	0.04934475	0.184696598638056\\
0.1267	0.049413	0.18477673788788\\
0.126875	0.04948125	0.184856571569239\\
0.12705	0.0495495	0.184936099864277\\
0.127225	0.04961775	0.18501532295426\\
0.1274	0.049686	0.185094241019579\\
0.127575	0.04975425	0.185172854239755\\
0.12775	0.0498225	0.185251162793438\\
0.127925	0.04989075	0.185329166858415\\
0.1281	0.049959	0.185406866611608\\
0.128275	0.05002725	0.185484262229076\\
0.12845	0.0500955	0.185561353886023\\
0.128625	0.05016375	0.185638141756797\\
0.1288	0.050232	0.185714626014891\\
0.128975	0.05030025	0.185790806832949\\
0.12915	0.0503685	0.185866684382768\\
0.129325	0.05043675	0.185942258835297\\
0.1295	0.050505	0.186017530360646\\
0.129675	0.05057325	0.186092499128081\\
0.12985	0.0506415	0.186167165306033\\
0.130025	0.05070975	0.186241529062097\\
0.1302	0.050778	0.186315590563034\\
0.130375	0.05084625	0.186389349974775\\
0.13055	0.0509145	0.186462807462425\\
0.130725	0.05098275	0.186535963190262\\
0.1309	0.051051	0.186608817321739\\
0.131075	0.05111925	0.186681370019493\\
0.13125	0.0511875	0.186753621445338\\
0.131425	0.05125575	0.186825571760274\\
0.1316	0.051324	0.186897221124488\\
0.131775	0.05139225	0.186968569697355\\
0.13195	0.0514605	0.18703961763744\\
0.132125	0.05152875	0.187110365102502\\
0.1323	0.051597	0.187180812249496\\
0.132475	0.05166525	0.187250959234574\\
0.13265	0.0517335	0.187320806213089\\
0.132825	0.05180175	0.187390353339595\\
0.133	0.05187	0.187459600767852\\
0.133175	0.05193825	0.187528548650824\\
0.13335	0.0520065	0.187597197140688\\
0.133525	0.05207475	0.187665546388829\\
0.1337	0.052143	0.187733596545845\\
0.133875	0.05221125	0.187801347761552\\
0.13405	0.0522795	0.18786880018498\\
0.134225	0.05234775	0.187935953964381\\
0.1344	0.052416	0.188002809247228\\
0.134575	0.05248425	0.188069366180219\\
0.13475	0.0525525	0.188135624909275\\
0.134925	0.05262075	0.188201585579547\\
0.1351	0.052689	0.188267248335417\\
0.135275	0.05275725	0.188332613320496\\
0.13545	0.0528255	0.18839768067763\\
0.135625	0.05289375	0.188462450548904\\
0.1358	0.052962	0.188526923075637\\
0.135975	0.05303025	0.188591098398389\\
0.13615	0.0530985	0.188654976656964\\
0.136325	0.05316675	0.188718557990408\\
0.1365	0.053235	0.188781842537013\\
0.136675	0.05330325	0.18884483043432\\
0.13685	0.0533715	0.188907521819117\\
0.137025	0.05343975	0.188969916827446\\
0.1372	0.053508	0.189032015594603\\
0.137375	0.05357625	0.189093818255136\\
0.13755	0.0536445	0.189155324942854\\
0.137725	0.05371275	0.189216535790823\\
0.1379	0.053781	0.18927745093137\\
0.138075	0.05384925	0.189338070496085\\
0.13825	0.0539175	0.189398394615823\\
0.138425	0.05398575	0.189458423420704\\
0.1386	0.054054	0.189518157040117\\
0.138775	0.05412225	0.189577595602721\\
0.13895	0.0541905	0.189636739236446\\
0.139125	0.05425875	0.189695588068496\\
0.1393	0.054327	0.18975414222535\\
0.139475	0.05439525	0.189812401832764\\
0.13965	0.0544635	0.189870367015772\\
0.139825	0.05453175	0.189928037898688\\
0.14	0.0546	0.189985414605109\\
0.140175	0.05466825	0.190042497257915\\
0.14035	0.0547365	0.190099285979271\\
0.140525	0.05480475	0.19015578089063\\
0.1407	0.054873	0.190211982112733\\
0.140875	0.05494125	0.19026788976561\\
0.14105	0.0550095	0.190323503968585\\
0.141225	0.05507775	0.190378824840273\\
0.1414	0.055146	0.190433852498588\\
0.141575	0.05521425	0.190488587060735\\
0.14175	0.0552825	0.190543028643222\\
0.141925	0.05535075	0.190597177361854\\
0.1421	0.055419	0.19065103333174\\
0.142275	0.05548725	0.190704596667288\\
0.14245	0.0555555	0.190757867482213\\
0.142625	0.05562375	0.190810845889536\\
0.1428	0.055692	0.190863532001584\\
0.142975	0.05576025	0.190915925929995\\
0.14315	0.0558285	0.190968027785714\\
0.143325	0.05589675	0.191019837679001\\
0.1435	0.055965	0.191071355719428\\
0.143675	0.05603325	0.191122582015882\\
0.14385	0.0561015	0.191173516676566\\
0.144025	0.05616975	0.191224159809001\\
0.1442	0.056238	0.191274511520026\\
0.144375	0.05630625	0.191324571915803\\
0.14455	0.0563745	0.191374341101812\\
0.144725	0.05644275	0.191423819182859\\
0.1449	0.056511	0.191473006263075\\
0.145075	0.05657925	0.191521902445916\\
0.14525	0.0566475	0.191570507834164\\
0.145425	0.05671575	0.191618822529932\\
0.1456	0.056784	0.191666846634662\\
0.145775	0.05685225	0.191714580249127\\
0.14595	0.0569205	0.191762023473435\\
0.146125	0.05698875	0.191809176407024\\
0.1463	0.057057	0.19185603914867\\
0.146475	0.05712525	0.191902611796486\\
0.14665	0.0571935	0.191948894447921\\
0.146825	0.05726175	0.191994887199765\\
0.147	0.05733	0.192040590148146\\
0.147175	0.05739825	0.192086003388536\\
0.14735	0.0574665	0.192131127015749\\
0.147525	0.05753475	0.192175961123942\\
0.1477	0.057603	0.19222050580662\\
0.147875	0.05767125	0.192264761156632\\
0.14805	0.0577395	0.192308727266175\\
0.148225	0.05780775	0.192352404226796\\
0.1484	0.057876	0.192395792129392\\
0.148575	0.05794425	0.192438891064211\\
0.14875	0.0580125	0.192481701120852\\
0.148925	0.05808075	0.19252422238827\\
0.1491	0.058149	0.192566454954773\\
0.149275	0.05821725	0.192608398908026\\
0.14945	0.0582855	0.19265005433505\\
0.149625	0.05835375	0.192691421322225\\
0.1498	0.058422	0.192732499955289\\
0.149975	0.05849025	0.192773290319342\\
0.15015	0.0585585	0.192813792498843\\
0.150325	0.05862675	0.192854006577616\\
0.1505	0.058695	0.192893932638848\\
0.150675	0.05876325	0.192933570765088\\
0.15085	0.0588315	0.192972921038254\\
0.151025	0.05889975	0.193011983539629\\
0.1512	0.058968	0.193050758349865\\
0.151375	0.05903625	0.19308924554898\\
0.15155	0.0591045	0.193127445216365\\
0.151725	0.05917275	0.193165357430779\\
0.1519	0.059241	0.193202982270356\\
0.152075	0.05930925	0.193240319812599\\
0.15225	0.0593775	0.193277370134388\\
0.152425	0.05944575	0.193314133311975\\
0.1526	0.059514	0.193350609420989\\
0.152775	0.05958225	0.193386798536437\\
0.15295	0.0596505	0.193422700732702\\
0.153125	0.05971875	0.193458316083544\\
0.1533	0.059787	0.193493644662105\\
0.153475	0.05985525	0.193528686540907\\
0.15365	0.0599235	0.193563441791851\\
0.153825	0.05999175	0.193597910486224\\
0.154	0.06006	0.193632092694693\\
0.154175	0.06012825	0.19366598848731\\
0.15435	0.0601965	0.193699597933512\\
0.154525	0.06026475	0.193732921102121\\
0.1547	0.060333	0.193765958061346\\
0.154875	0.06040125	0.193798708878784\\
0.15505	0.0604695	0.193831173621419\\
0.155225	0.06053775	0.193863352355624\\
0.1554	0.060606	0.193895245147165\\
0.155575	0.06067425	0.193926852061195\\
0.15575	0.0607425	0.19395817316226\\
0.155925	0.06081075	0.193989208514299\\
0.1561	0.060879	0.194019958180642\\
0.156275	0.06094725	0.194050422224017\\
0.15645	0.0610155	0.194080600706542\\
0.156625	0.06108375	0.194110493689734\\
0.1568	0.061152	0.194140101234504\\
0.156975	0.06122025	0.194169423401162\\
0.15715	0.0612885	0.194198460249413\\
0.157325	0.06135675	0.194227211838365\\
0.1575	0.061425	0.19425567822652\\
0.157675	0.06149325	0.194283859471783\\
0.15785	0.0615615	0.194311755631461\\
0.158025	0.06162975	0.194339366762258\\
0.1582	0.061698	0.194366692920284\\
0.158375	0.06176625	0.19439373416105\\
0.15855	0.0618345	0.19442049053947\\
0.158725	0.06190275	0.194446962109865\\
0.1589	0.061971	0.194473148925957\\
0.159075	0.06203925	0.194499051040877\\
0.15925	0.0621075	0.194524668507158\\
0.159425	0.06217575	0.194550001376745\\
0.1596	0.062244	0.194575049700985\\
0.159775	0.06231225	0.194599813530637\\
0.15995	0.0623805	0.194624292915867\\
0.160125	0.06244875	0.194648487906251\\
0.1603	0.062517	0.194672398550774\\
0.160475	0.06258525	0.194696024897833\\
0.16065	0.0626535	0.194719366995233\\
0.160825	0.06272175	0.194742424890194\\
0.161	0.06279	0.194765198629347\\
0.161175	0.06285825	0.194787688258736\\
0.16135	0.0629265	0.194809893823818\\
0.161525	0.06299475	0.194831815369464\\
0.1617	0.063063	0.194853452939959\\
0.161875	0.06313125	0.194874806579005\\
0.16205	0.0631995	0.194895876329717\\
0.162225	0.06326775	0.194916662234628\\
0.1624	0.063336	0.194937164335687\\
0.162575	0.06340425	0.194957382674259\\
0.16275	0.0634725	0.194977317291129\\
0.162925	0.06354075	0.194996968226498\\
0.1631	0.063609	0.195016335519987\\
0.163275	0.06367725	0.195035419210635\\
0.16345	0.0637455	0.195054219336901\\
0.163625	0.06381375	0.195072735936664\\
0.1638	0.063882	0.195090969047224\\
0.163975	0.06395025	0.195108918705301\\
0.16415	0.0640185	0.195126584947038\\
0.164325	0.06408675	0.195143967807998\\
0.1645	0.064155	0.195161067323167\\
0.164675	0.06422325	0.195177883526953\\
0.16485	0.0642915	0.19519441645319\\
0.165025	0.06435975	0.195210666135131\\
0.1652	0.064428	0.195226632605458\\
0.165375	0.06449625	0.195242315896272\\
0.16555	0.0645645	0.195257716039102\\
0.165725	0.06463275	0.195272833064902\\
0.1659	0.064701	0.195287667004051\\
0.166075	0.06476925	0.195302217886353\\
0.16625	0.0648375	0.19531648574104\\
0.166425	0.06490575	0.195330470596768\\
0.1666	0.064974	0.195344172481622\\
0.166775	0.06504225	0.195357591423114\\
0.16695	0.0651105	0.195370727448183\\
0.167125	0.06517875	0.195383580583195\\
0.1673	0.065247	0.195396150853947\\
0.167475	0.06531525	0.195408438285662\\
0.16765	0.0653835	0.195420442902992\\
0.167825	0.06545175	0.195432164730019\\
0.168	0.06552	0.195443603790255\\
0.168175	0.06558825	0.195454760106639\\
0.16835	0.0656565	0.195465633701544\\
0.168525	0.06572475	0.19547622459677\\
0.1687	0.065793	0.195486532813548\\
0.168875	0.06586125	0.195496558372542\\
0.16905	0.0659295	0.195506301293843\\
0.169225	0.06599775	0.195515761596978\\
0.1694	0.066066	0.195524939300901\\
0.169575	0.06613425	0.195533834424001\\
0.16975	0.0662025	0.195542446984098\\
0.169925	0.06627075	0.195550776998443\\
0.1701	0.066339	0.19555882448372\\
0.170275	0.06640725	0.195566589456047\\
0.17045	0.0664755	0.195574071930972\\
0.170625	0.06654375	0.19558127192348\\
0.1708	0.066612	0.195588189447984\\
0.170975	0.06668025	0.195594824518334\\
0.17115	0.0667485	0.195601177147812\\
0.171325	0.06681675	0.195607247349135\\
0.1715	0.066885	0.195613035134452\\
0.171675	0.06695325	0.195618540515347\\
0.17185	0.0670215	0.195623763502838\\
0.172025	0.06708975	0.195628704107376\\
0.1722	0.067158	0.195633362338848\\
0.172375	0.06722625	0.195637738206575\\
0.17255	0.0672945	0.195641831719311\\
0.172725	0.06736275	0.195645642885247\\
0.1729	0.067431	0.195649171712007\\
0.173075	0.06749925	0.195652418206651\\
0.17325	0.0675675	0.195655382375674\\
0.173425	0.06763575	0.195658064225004\\
0.1736	0.067704	0.195660463760006\\
0.173775	0.06777225	0.195662580985481\\
0.17395	0.0678405	0.195664415905662\\
0.174125	0.06790875	0.195665968524219\\
0.1743	0.067977	0.19566723884426\\
0.174475	0.06804525	0.195668226868323\\
0.17465	0.0681135	0.195668932598385\\
0.174825	0.06818175	0.195669356035858\\
0.175	0.06825	0.195669497181588\\
};
\addlegendentry{Secure ISAC Boundary}

\addplot3 [color=blue, dotted, line width=3.0pt]
table[row sep=crcr] {%
	0.175	0.06825	0.195669497181588\\
	0.1575    0.0614    0.1761\\
	0.1400    0.0546    0.1565\\
	0.1225    0.0478    0.1370\\
	 0.1050    0.0410    0.1174\\
	 0.0875    0.0341    0.0978\\
	 0.0700    0.0273    0.0783\\
	 0.0525    0.0205    0.0587\\
	 0.0350    0.0137    0.0391\\
	 0.0175    0.0068    0.0196\\
	 0              0              0\\
};
\addlegendentry{Separation-Based Boundary}


\end{axis}
\end{tikzpicture}%
